The Price of Anarchy for Instantaneous Dynamic Equilibria

We consider flows over time within the deterministic queueing model and study the solution concept of instantaneous dynamic equilibrium (IDE) in which flow particles select at every decision point a currently shortest path. The length of such a path is measured by the physical travel time plus the time spent in queues. Although IDE have been studied since the eighties, the efficiency of the solution concept is not well understood. We study the price of anarchy for this model and show an upper bound of order $\mathcal{O}(U\cdot \tau)$ for single-sink instances, where $U$ denotes the total inflow volume and $\tau$ the sum of edge travel times. We complement this upper bound with a family of quite complex instances proving a lower bound of order $\Omega(U\cdot\log\tau)$.

==> tikz/CycleExample.tex <==
\begin{tikzpicture}[scale=1.2]

	\newcommand{\exampleGraph}[2]{		
		\node[labeledNodeS, fill=white] (s1) at (0, 4) {$s_1$};
		\draw (s1) ++(4, 0) node[labeledNodeS, fill=white] (v) {$v$};
		\draw (s1) ++(0, -2) node[labeledNodeS, fill=white] (t) {$t$};
		\draw (v) ++(0, -2) node[labeledNodeS, fill=white] (s2) {$s_2$};
		
		\draw[normalEdge,->] (s1) -- node[below] {\ifthenelse{\equal{#2}{labels}}{\Large$(1,2)$}{}} (v);
		\draw[normalEdge,->] (s1) -- node[right] {\ifthenelse{\equal{#2}{labels}}{\Large$(3,1)$}{}} (t);
		\draw[normalEdge,->] (v)  -- node[left] {\ifthenelse{\equal{#2}{labels}}{\Large$(1,2)$}{}} (s2);
		\draw[normalEdge,->] (s2) -- node[below] {\ifthenelse{\equal{#2}{labels}}{\Large$(\tau_{s_2t},\nu_{s_2t})=(1,1)$}{}} (t);
		\draw[normalEdge,->] (s2) -- node[below,sloped] {\ifthenelse{\equal{#2}{labels}}{\Large$(1,1)$}{}} (s1);
		
		\node at (2,5) [rectangle,draw] (theta0) {\Large$\theta=#1$:};
	}

	\newcommand{\colComRed}{red!30}
	\newcommand{\colComBlue}{blue!60}
	
	% theta = 0 #########################################################################
	\begin{scope}
	
		\exampleGraph{0}{labels}
		
		\draw (s1) +(0,1) node[rectangle, draw, minimum width=1.5cm, minimum height=.8cm,fill=\colComRed] (s1u) {\large $u_{s_1}\equiv3\cdot\CharF[[0,1)]$}; 
		\draw [->, line width=2pt] (s1u) -- (s1);

	\end{scope}
	

	% theta = 1 #########################################################################
	\begin{scope}[xshift=5.2cm]

		\node[rectangle, color=\colComRed,draw, minimum width=.66cm,minimum height=.2cm, fill=\colComRed,rotate around={90:(0,0)}] at (0,3.6) {};
		\node[rectangle, color=\colComRed,draw, minimum width=4.2cm,minimum height=.4cm, fill=\colComRed] at (2,4) {};
	
		\exampleGraph{1}{}	
	
		\draw (s2) ++(0,-1) node[rectangle, draw, minimum width=1.5cm, minimum height=.8cm,fill=\colComBlue] (s2u) {\large $u_{s_2}\equiv4\cdot\CharF[[1,2)]$}; 
		\draw [->, line width=2pt] (s2u) -- (s2);
	
	\end{scope}	
	
	
	% theta = 2 #########################################################################
	\begin{scope}[xshift=10.4cm]

		\node[rectangle, color=\colComRed,  draw, minimum width=.66cm,minimum height=.2cm, fill=\colComRed,rotate around={90:(0,0)}] at (0,3) {};
		\node[rectangle, color=\colComRed,  draw, minimum width=1.8cm,minimum height=.4cm, fill=\colComRed,rotate around={90:(0,0)}] at (4,3) {};
		\node[rectangle, color=\colComBlue, draw, minimum width=4.2cm,minimum height=.2cm, fill=\colComBlue] at (2,2) {};
		\node[rectangle, color=\colComBlue, draw, minimum width=.5cm,minimum height=1.5cm, fill=\colComBlue] at (3.5,1.2) {};
		\node at (2,1.2) [] () {\Large $q_{s_2t}(2)=3$};
		
		\exampleGraph{2}{}
	
	\end{scope}	
	
	
	% theta = 3 #########################################################################
	\begin{scope}[xshift=15.6cm]

		\node[rectangle, color=\colComRed,draw, minimum width=.66cm,minimum height=.2cm, fill=\colComRed,rotate around={90:(0,0)}] at (0,2.4) {};
		\node[rectangle, color=\colComRed,draw, minimum width=4.7cm,minimum height=.2cm, fill=\colComRed,rotate around={-26.5:(0,0)}] at (2,3) {};
		\node[rectangle, color=\colComBlue,draw, minimum width=4.2cm,minimum height=.2cm, fill=\colComBlue] at (2,2) {};
		\node[rectangle, color=\colComBlue,draw, minimum width=.5cm,minimum height=1cm, fill=\colComBlue] at (3.5,1.4) {};
		\node[rectangle, color=\colComRed,draw, minimum width=.5cm,minimum height=.5cm, fill=\colComRed] at (3.5,.8) {};
		\node at (2,1.2) [] () {\Large $q_{s_2t}(3)=3$};
	
		\exampleGraph{3}{}
		
	\end{scope}		


	% theta = 4 #########################################################################
	\begin{scope}[xshift=20.8cm]
		
		\node[rectangle, color=\colComRed,draw, minimum width=.66cm,minimum height=.2cm, fill=\colComRed,rotate around={90:(0,0)}] at (0,3.6) {};

		\node[rectangle, color=\colComBlue,draw, minimum width=4.2cm,minimum height=.2cm, fill=\colComBlue] at (2,2) {};
		\node[rectangle, color=\colComBlue,draw, minimum width=.5cm,minimum height=.5cm, fill=\colComBlue] at (3.5,1.6) {};
		\node[rectangle, color=\colComRed,draw, minimum width=.5cm,minimum height=.5cm, fill=\colComRed] at (3.5,1.2) {};
		\node at (2,1.2) [] () {\Large $q_{s_2t}(4)=2$};
		
		\exampleGraph{4}{}
		
	\end{scope}	
\end{tikzpicture}


==> tikz/CycleExampleFlowVolumeGraph.tex <==
{\newcommand{\colComRed}{red!30}
\newcommand{\colComBlue}{blue!60}
%
\begin{tikzpicture}[scale=.8,solid,black,
		declare function={
			f(\x)= and(\x>=0, \x<1) * 3 * \x + and(\x>=1, \x<3) * 3 + and(\x>=3, \x<6) * (3-(\x-3));	
			g(\x)= f(\x) + and(\x>=1, \x<2) * 4 * (\x-1) + and(\x>=2, \x<6) * (4-(\x-2));			
		}
		]


		\begin{axis}[xmin=0,xmax=7.5,ymax=7.5, ymin=0, samples=500,width=12cm,height=7cm,
			axis x line*=bottom]
			\addplot[name path=f, blue, ultra thick,domain=0:8] {g(x)};
			\addplot[name path=g, red, draw=none,domain=0:8] {f(x)};
			\path[name path=xaxis] (axis cs:0,0) -- (axis cs:7,0);
			%\addplot[pattern=horizontal lines, pattern color=\colComBlue]fill between[of=f and g, soft clip={domain=0:7}];
			\addplot[fill=\colComBlue]fill between[of=f and g, soft clip={domain=0:7}];
			\addplot[fill=\colComRed]fill between[of=g and xaxis, soft clip={domain=0:7}];
		\end{axis}

		
		\node[blue]() at (1,3.5) {\large$F^\Delta$};

\end{tikzpicture}
\hspace{2em}
\begin{tikzpicture}[scale=.8,solid,black,
	declare function={
		f(\x)= and(\x>=0, \x<1) * 3 * \x + and(\x>=1, \x<3) * 3 + and(\x>=3, \x<4) * (3-(\x-3)) + and(\x>=4, \x< 6)*2 + and(\x>=6, \x < 7) * (2 - 2*(\x-6));	
		g(\x)= f(\x) + and(\x>=1, \x<2) * 4 * (\x-1) + and(\x>=2, \x<6) * (4-(\x-2));			
	}
	]
	
	
	\begin{axis}[xmin=0,xmax=7.5,ymax=7.5, ymin=0, samples=500,width=12cm,height=7cm,
		axis x line*=bottom]
		\addplot[name path=f, blue, ultra thick,domain=0:8] {g(x)};
		\addplot[name path=g, red, draw=none,domain=0:8] {f(x)};
		\path[name path=xaxis] (axis cs:0,0) -- (axis cs:7,0);
		%\addplot[pattern=horizontal lines, pattern color=\colComBlue]fill between[of=f and g, soft clip={domain=0:7}];
		\addplot[fill=\colComBlue]fill between[of=f and g, soft clip={domain=0:7}];
		\addplot[fill=\colComRed]fill between[of=g and xaxis, soft clip={domain=0:7}];
	\end{axis}
	
	\node[blue]() at (1,3.5) {\large$F^\Delta$};
\end{tikzpicture}
}





==> tikz/ExtendingSinkLike.tex <==
\newcommand{\colTbackground}{black!20!white}

\tikzset{
	styleVtoT/.style={edge,dashed,\colVtoT},
	styleTtoV/.style={edge,dashdotted,\colTtoV},
	styleInT/.style={edge,\colInT},
	styleGtoT/.style={edge,loosely dotted,\colGtoT},
	styleGtoV/.style={edge,dotted,\colGtoV},
	styleTtoG/.style={edge,loosely dotted,\colTtoG},
	styleVtoG/.style={edge,loosely dotted,\colVtoG}
}

\begin{tikzpicture}[scale=1.0]	
	\node () at (1,4) {\Large$G$};
	\fill[rounded corners=10, color=\colTbackground] (3.5,4.5) rectangle (8.5, -.5);
	\node() at (8,4) {\Large$T$};
	\draw[rounded corners=10, ultra thick, color=\colTbackground] (3.5,4.5) -- (8.5,4.5) -- (8.5, -.5) -- (3.5,-.5) -- (1.2,2) -- cycle;
	\node() at (3,2.5) {\Large$T'$};
	
	
	\node[namedVertex, fill=white] (t) at (8, 2) {$t$};
	\node[namedVertex, fill=white] (v) at (2,2) {$v$};
	\node[vertex, fill=white] (1) at (4,4) {};
	\node[vertex, fill=white] (2) at (7,4) {};
	\node[vertex, fill=white] (3) at (5,2) {};
	\node[vertex, fill=white] (4) at (4,0) {};
	\node[vertex, fill=white] (5) at (8,0) {};
	
	\draw[styleVtoT] (v) -- (3);
	\draw[styleVtoT] (v) -- (4);
	\draw[styleVtoG] (v) -- ++(-1,-1);
	\draw[styleGtoV,<-] (v) -- ++(-1.5,0);
	\draw[styleGtoV,<-] (v) -- ++(-1,1);
	
	\draw[styleInT] (1) -- (2);
	\draw[styleInT] (1) -- (3);
	\draw[styleTtoV] (1) -- (v);
	\draw[styleTtoG] (1) -- ++(-.8,.8);
	\draw[styleGtoT,<-] (1) -- ++(-1.5,0);
	
	\draw[styleInT] (2) -- (3);
	
	\draw[styleInT] (3) -- (t);
	
	\draw[styleInT] (4) -- (3);
	\draw[styleGtoT,<-] (4) -- ++(-1.5,0);
	
	\draw[styleInT] (5) -- (4);
	\draw[styleInT] (5) -- (t);

\end{tikzpicture}

==> tikz/LogicalDiagram.tex <==
{
	\Crefname{lemma}{Lem.}{Lem.}
	\Crefname{corollary}{Cor.}{Cor.}
	\Crefname{theorem}{Thm.}{Thm.}


	\tikzstyle{Thm} = [rectangle, draw, ultra thick, text width=30em, text badly centered]
	\tikzstyle{Lem} = [rectangle, draw, text width=17em]
	\tikzstyle{Cor} = [rectangle, draw, text width=17em]
	\tikzstyle{Claim} = [text width=17em]
	\tikzstyle{extern} = [fill=gray!20]
	
	
	\tikzstyle{implies} = [draw, -latex', double]
	\tikzstyle{line2} = [draw]
	
	\small	
	\begin{tikzpicture}[node distance = 5em, auto]
		
		\node[Thm] (PoAThm) {\Cref{thm:PoAUppperBound}: $\MPoA(U,\tau),\TPoA(U,\tau) \in \bigO(U\tau)$};
		
		\node[Thm, below of=PoAThm, node distance=4em] (UpperBoundThm) {\Cref{thm:Termination_SingleSink2}: Upper bound on IDE makespan and total travel times};
		
		\node[below of=UpperBoundThm] (belowUpperBoundThm) {};
		
		% Left side
		\node[Cor, left of=belowUpperBoundThm, node distance=12em] (CorSinkLikeTerm) {\Cref{cor:TerminationIfGIsSinkLike}: Upper bound for termination time in sink-like graphs};
		
		\node[Lem, below of=CorSinkLikeTerm] (TermBoundAcyclicLem) {\Cref{lemma:TerminationAcyclicNetworksV2}:\textsuperscript{(V)} Upper bounds for termination time in acyclic networks};
		\node[below of=TermBoundAcyclicLem, node distance=4em] () {
			\begin{adjustbox}{width=14em}
				\large
				\input{tikz/TerminationAcyclic}
			\end{adjustbox}
		};		
	
		\node[Lem, below of=TermBoundAcyclicLem, node distance=10em] (OnlyShortestPathsActiveLem) {\Cref{lemma:InSinkLikeOnlyShortestPathsAreActive}: In sink-like subgraphs only physically shortest paths are active};
		
		\node[Lem, extern, below of=OnlyShortestPathsActiveLem] (SmallVolumeDoesntDivertLem) {\cite[Lem. 4.4]{GHS18}: Minimum required volume to divert flow away from physically shortest paths.};
		
		\node[Lem, below of=SmallVolumeDoesntDivertLem] (FlowLeavesEdgesFastLem) {\Cref{lemma:FlowOnEdgesLeavesFastVar}:\textsuperscript{(V)} Upper bound on residence time of flow on edges};
		
		% Right side
		\node[Claim, right of=belowUpperBoundThm, node distance=12em] (Claim5) {\underline{\Cref{thm:Termination_SingleSink2:Claim}}: Inflow $<\nicefrac{1}{2}$ into sink for $\approx [\theta,\theta+\tau(G)]$ then $G$ is sink-like at $\theta$};
		
		\node[Lem, below of=Claim5] (extendingSinkLikeLemma) {\Cref{lemma:ExtensionOfSinkLikeSubgraphs}: $T$ sink-like for $[\theta_1,\theta_2]$ then $T\cup\set{v}$ is sink-like for $[\theta_1,\theta_2-\delta]$};
		\node[below of=extendingSinkLikeLemma, node distance=4.8em] () {
			\begin{adjustbox}{width=11em}
					\newcommand{\colInT}{green!70!blue!70}
					\newcommand{\colVtoT}{red!50!blue!80}
					\newcommand{\colVtoG}{black}
					\newcommand{\colGtoV}{blue!70}
					\newcommand{\colGtoT}{blue!30}
					\newcommand{\colTtoV}{red}
					\newcommand{\colTtoG}{black}
				\large
				\input{tikz/ExtendingSinkLike}
			\end{adjustbox}
		};	
		
		\node[Claim, below of=extendingSinkLikeLemma, node distance=10em] (eSLLCl1) {\underline{\Cref{lemma:ExtensionOfSinkLikeSubgraphs:Claim:ReachingVFast}}: Flow from $T$ to $v$ at $\theta_1$ reaches $v$ before $\approx \theta_2 - \nicefrac{\delta}{2}$};
		\node[Claim, below of=eSLLCl1] (eSLLCl2) {\underline{\Cref{lemma:ExtensionOfSinkLikeSubgraphs:Claim:FromVOnlyToT}}: All flow reaching $v$ before $\approx \theta_2 - \nicefrac{\delta}{2}$ continues towards $T$};
		\node[Claim, below of=eSLLCl2] (eSLLCl3) {\underline{\Cref{lemma:ExtensionOfSinkLikeSubgraphs:Claim:ReachingTFast}}: All flow between $v$ and $T$ during $\approx [\theta_1,\theta_2 - \nicefrac{\delta}{2}]$ reaches $T$ by $\theta_2$};
		
		% Paths:
		
		\path [implies] (UpperBoundThm) -- (PoAThm);
		
		\path[implies] (TermBoundAcyclicLem.east) to[bend right=8] (UpperBoundThm);
		\path[implies] (OnlyShortestPathsActiveLem.east) to[bend right=10] (UpperBoundThm);
		
		\path[implies] (CorSinkLikeTerm) -- (UpperBoundThm);
		\path[implies] (TermBoundAcyclicLem) -- (CorSinkLikeTerm);
		\path[implies] (OnlyShortestPathsActiveLem.west) to[bend left=30](CorSinkLikeTerm.west);
		\path[implies] (SmallVolumeDoesntDivertLem) -- (OnlyShortestPathsActiveLem);
		
		\path[implies] (SmallVolumeDoesntDivertLem) -- (eSLLCl2);
		
		\path[implies] (FlowLeavesEdgesFastLem.east) -- (eSLLCl1.west);
		\path[implies] (FlowLeavesEdgesFastLem) -- (eSLLCl3);
			
		\path[implies] (Claim5) -- (UpperBoundThm);
		\path[implies] (extendingSinkLikeLemma) -- (Claim5);
		
		\path[implies] ($0.3*(eSLLCl1.north)+0.7*(eSLLCl1.north west)$) -- ($0.3*(extendingSinkLikeLemma.south)+0.7*(extendingSinkLikeLemma.south west)$);
		\path[implies] (eSLLCl2.north east) to[bend right=20] (extendingSinkLikeLemma.east);
		\path[implies] (eSLLCl3.north east) to[bend right=30] (extendingSinkLikeLemma.east);
		
		
		\path[implies] ($0.3*(eSLLCl2.north)+0.7*(eSLLCl2.north west)$) -- ($0.3*(eSLLCl1.south)+0.7*(eSLLCl1.south west)$);
		\path[implies] ($0.3*(eSLLCl3.north)+0.7*(eSLLCl3.north west)$) -- ($0.3*(eSLLCl2.south)+0.7*(eSLLCl2.south west)$);
		\path[implies] (eSLLCl3.north west) to[bend left=30] (eSLLCl1.south west);
	\end{tikzpicture}
}

==> tikz/PoA-LowerBound-Graph.tex <==
\begin{tikzpicture}
	\draw (0,4) rectangle (10,-1);
	\node () at (2,1) {\LARGE $C_{K}$};
	
	\node[namedVertex](x1) at (1,0) {$x_1$};
	\node[namedVertex](x2) at (3,0) {$x_2$};
	\node(xd) at (5,0) {$\dots$};
	\node[namedVertex](x3k) at (7,0) {$x_{3^K}$};
	\node[namedVertex](x3k1) at (9,0) {$x_{3^K+1}$};
	
	\node[namedVertex](u3k1) at (9,3) {$u_{3^K+1}$};
		
	\node () at (4,-4.5) {\LARGE $B_{K}$};
	\draw (0,-3.5) -- (0,-2) -- (8,-2) -- (8,-3.5) -- (4,-8) --cycle;
	
	\node[namedVertex] (v1) at (1,-3) {$v_1$};
	\node[namedVertex] (v2) at (3,-3) {$v_2$};
	\node (vd) at (5,-3) {$\dots$};
	\node[namedVertex] (v3k) at (7,-3) {$v_{3^k}$};	
	
	\node[namedVertex] (v0) at (4,-6.5) {$v_0$};
	
	\path[edge,dashed] (v1) -- (v0);
	\path[edge,dashed] (v2) -- (v0);
	\path[edge,dashed] (v3k) -- (v0);
	
	\node[namedVertex](t) at (4,-9) {$t$};
	
	\path[edge] (x1) -- (v1);
	\path[edge] (x2) -- (v2);
	\path (xd) --node[left]{$\dots$} (vd);
	\path[edge] (x3k) -- (v3k);
	
	\path[edge] (v0) -- (t);
	\path[edge] (x3k1) to [bend left=30] node[left]{$e_{3^K+1}$} (t);
	
	\node[namedVertex](v) at (14,3) {$v$};
	\node[namedVertex](s) at (18,3) {$s$};
	
	\path[edge] (u3k1) -- (x3k1);

	\path[edge] (s) -- node[above]() {$\nu_{sv}=2U_{K,L}+1$}node[below]() {$\tau_{sv}=1$} (v);
	\path[edge] (v) -- node[above]() {$\nu_{sv}=2U_{K,L}+1$}node[below]() {$\tau_{sv}=1$} (u3k1);
	
	\path[edge] (s) to[bend left=40] node[above,sloped]() {$\nu_{sv}=2U_{K,L}+1$}node[below,sloped]() {$\tau_{sv}=3$} (t);
	\path[edge] (v) to[bend left=40] node[above,sloped]() {$\nu_{sv}=1$}node[below,sloped]() {$\tau_{sv}=1$} (t);
	
\end{tikzpicture}

==> tikz/QueueingModel.tex <==


\begin{tikzpicture}
	\newcommand{\flowColor}{red!30}

	\node[namedVertex,opacity=0] (v) at (0,0) {$v$};
	\node[namedVertex,opacity=0] (w) at (3,0) {$w$};
	
	
	\draw[line width=.2cm,\flowColor] ($(v.150)+(.01,.2)$) -- +(-1,.5);
	\draw[line width=.2cm,\flowColor] ($(v.150)+(0,.2)$) to[out=330,in=180] ($(v.east)+(0,.2)$);
	\draw[line width=.4cm,\flowColor] ($(v.210)+(.01,-.1)$) -- +(-1,-.5);
	\draw[line width=.4cm,\flowColor] ($(v.210)+(0,-.1)$) to[out=30,in=180] ($(v.east)+(0,-.1)$);
	
	\draw[line width=.3cm,\flowColor] (v) -- (w);
	\draw[line width=.6cm,\flowColor] ($(v)+(.69,.2)$) -- +(0,.62);
	
	\draw[line width=.3cm,\flowColor] (w.west) to[out=0,in=150] (w.330);
	\draw[line width=.3cm,\flowColor] ($(w.330)+(-.01,0)$) -- +(1,-.5);
	
	\draw[edge,thick] (v) -- (w);
	
	\draw[edge,<-] ($(v.150)+(.13,.13)$) -- +(-1.13,.57);
	\draw[edge,<-] ($(v.210)+(.05,-.07)$) -- +(-1.05,-.53);
	
	\draw[edge] (w.30) -- +(1,.5);
	\draw[edge] (w.330) -- +(1,-.5);
	
	\node () at ($(v)+(.7,1.1)$){$q_e(\theta)$};
	
	\draw[<->] (2,-.15cm) -- +(0,.3cm);
	\node () at (2,.4) {$\nu_e$};
	
	\draw[<->] ($(v.east)+(0,-.4)$) -- ($(w.west)+(0,-.4)$);
	\node () at ($(v)!.5!(w) + (0,-.6)$) {$\tau_e$};
	
	\node[namedVertex,fill=white,fill opacity=.5] () at (v) {$v$};
	\node[namedVertex,fill=white,fill opacity=.5] () at (w) {$w$};
\end{tikzpicture}

==> tikz/SlowTerm-11Edge.tex <==


\begin{tikzpicture}[font=\LARGE]
	\node[namedVertex](1) at (0,0) {$v_1$};
	\node[namedVertex](0) at (0,-6) {$v_0$};
	
	\path[edge,ultra thick] (1) --node[below,sloped](e){$\nu_e=1$}node[above,sloped](e){$\tau_e=1$} (0);
	
	\node() at ($(1)+(-16,-.5)$) {\begin{tikzpicture}[anchor=center,scale=.8,solid,black,
		declare function={
			f(\x)= and(\x>=1, \x<2) * 1 + and(\x>=2, \x<=3) * 2 + and(\x>=3, \x<4) * 3  + and(\x>=4, \x<5) * 2  + and(\x>=5, \x<6) * 1;
			g(\x)= and(\x>=.5, \x<1.5) * 1 + and(\x>=1.5, \x<=2.5) * 2 + and(\x>=2.5, \x<5) * 3  + and(\x>=5, \x<6) * 2  + and(\x>=6, \x<7) * 1;
		}
		]
		\begin{axis}[xmin=0,xmax=8,ymax=4, ymin=-1, samples=500,width=12cm,height=7cm,
					xtick={1,2,3,4,5,6},xticklabels={$+3^k$,$+2\cdot3^k$,$+3\cdot3^k$,$+4\cdot3^k$,$+5\cdot 3^k$,$+6\cdot3^k$},
					x tick label style={yshift={mod(\ticknum,2)*(-1.5em)}},
					ytick={0,1,2,3},yticklabels={$0$,$1$,$2$,$3$},
					x tick label style={color=blue},
					axis x line*=bottom]
			\addplot[blue, ultra thick,domain=0:8] {f(x)};
		\end{axis}
		\begin{axis}[xmin=0,xmax=8,ymax=4, ymin=-1, samples=500,width=12cm,height=7cm,
				xtick={0.5,1.5,2.5,5,6,7},xticklabels={$+0.5\cdot3^k$,$+1.5\cdot3^k$,$+2.5\cdot3^k$,$+5\cdot 3^k$,$+6\cdot3^k$,$+7\cdot3^k$},
				x tick label style={yshift={mod(\ticknum,2)*(1.5em)}},
				axis x line*=top,
				hide y axis,
				x tick label style={color=red},
				xlabel near ticks]
			\addplot[red, ultra thick,domain=0:8,dashed] {g(x)};
		\end{axis}
		\begin{axis}[xmin=0,xmax=8,ymax=4, ymin=-1, samples=500,width=12cm,height=7cm,
				xtick={0},xticklabels={$\theta_0$},
				axis x line*=bottom,
				hide y axis,
				x tick label style={color=black}]
		\end{axis}
		
		\node[red]() at (1,3.5) {$\inU{\theta_0}{k}$};
		\node[blue]() at (4,2) {$\inL{\theta_0}{k}$};
	\end{tikzpicture}};

	\node() at ($(0)+(-11,-1)$) {\begin{tikzpicture}[anchor=center,scale=.8,solid,black,
		declare function={
			f(\x)= and(\x>=1.25, \x<=10.25) * 1;
			g(\x)= and(\x>=0.75, \x<=14.25) * 1;
		}
		]
		\begin{axis}[xmin=0,xmax=16,ymax=2.4, ymin=-1, samples=500,width=24cm,height=5cm,
					xtick={1.25,10.25},xticklabels={$\theta_0+3^k+1$,$\theta_0+10\cdot 3^k+1$},
					ytick={0,1},yticklabels={$0$,$1$},
					x tick label style={color=blue},
					axis x line*=bottom]
			\addplot[blue, ultra thick,domain=0:16] {f(x)};
		\end{axis}
		\begin{axis}[xmin=0,xmax=16,ymax=2.4, ymin=-1, samples=500,width=24cm,height=5cm,
				xtick={0.75,14.25},xticklabels={$\theta_0+0.5\cdot3^k+1$,$\theta_0+14\cdot 3^k+1$},
				axis x line*=top,
				hide y axis,
				x tick label style={color=red},
				xlabel near ticks]
			\addplot[red, ultra thick,domain=0:16,dashed] {g(x)};
		\end{axis}
		\node[blue]() at (5,1.3) {$\outL{\theta_0}{k}$};
		\node[red]() at (1,2.7) {$\outU{\theta_0}{k}$};
	\end{tikzpicture}};


	\node() at ($(e)+(-10,-11.5)$) {\begin{tikzpicture}[anchor=center,scale=.8,solid,black,
		declare function={
			f(\x)= and(\x>=2, \x<3) * (\x-2) + and(\x>=3, \x<4) * (2*(\x-3)+1) + and(\x>=4, \x<5) * (\x-4+3) + and(\x>=5, \x<6) * 4  + and(\x>=6, \x<10) * (-(\x-6)+4);
			g(\x)= and(\x>=1.5, \x<2.5) * (\x-1.5) + and(\x>=2.5, \x<5) * (2*(\x-2.5)+1) + and(\x>=5, \x<6) * (\x-5+6) + and(\x>=6, \x<7) * 7  + and(\x>=7, \x<14) * (-(\x-7)+7);
			h(\x)=and(\x>=1.5,\x<=2) * 0.5 + and(\x>=4.5,\x<=5) * 3.5;
			hh(\x) =6;
		}
		]
		\begin{axis}[xmin=0,xmax=15,ymax=8, ymin=-1, samples=500,width=24cm,height=10cm,
				xtick={2,3,4,5,6,10},xticklabels={$+2\cdot3^k$,$+3\cdot3^k$,$+4\cdot3^k$,$+5\cdot 3^k$,$+6\cdot3^k$,$+10\cdot3^k$},
				x tick label style={yshift={mod(\ticknum,2)*(-1.5em)}},
				ytick={0,1,2,3,4,5,6,7},yticklabels={$0$,$3^k$,$2\cdot3^k$,$3\cdot3^k$,$4\cdot3^k$,$5\cdot3^k$,$6\cdot3^k$,$7\cdot3^k$},
				x tick label style={color=blue},
				axis x line*=bottom]
			\addplot[blue, ultra thick,domain=0:16] {f(x)};
		\end{axis}
		\begin{axis}[xmin=0,xmax=15,ymax=8, ymin=-1, samples=500,width=24cm,height=10cm,
				xtick={1.5,2.5,5,6,7,14},xticklabels={$+1.5\cdot3^k$,$+2.5\cdot3^k$,$+5\cdot 3^k$,$+6\cdot3^k$,$+7\cdot3^k$,$+14\cdot3^k$},
				x tick label style={yshift={mod(\ticknum,2)*(1.5em)}},
				axis x line*=top,
				hide y axis,
				x tick label style={color=red},
				xlabel near ticks]
			\addplot[red, ultra thick,domain=0:16,dashed] {g(x)};
		\end{axis}		
		\begin{axis}[xmin=0,xmax=15,ymax=8, ymin=-1, samples=500,width=24cm,height=10cm,
				xtick={0},xticklabels={$\theta_0$},
				axis x line*=bottom,
				hide y axis,
				x tick label style={color=black}]
			\addplot[gray, line width=2pt,domain=1.75:2,dotted] {h(x)};
			\addplot[gray, line width=2pt,domain=4.75:5,dotted] {h(x)};
			\addplot[gray, line width=2pt,domain=0:5,dotted] {hh(x)};
		\end{axis}

		\node[blue]() at (7,3) {$\queueL{\theta_0}{k}$};
		\node[red]() at (5,6) {$\queueU{\theta_0}{k}$};
	\end{tikzpicture}};

\end{tikzpicture}

==> tikz/SlowTerm-GadgetB.tex <==
\begin{tikzpicture}[font=\LARGE]
	\node () at (1,-5) {\LARGE $B_{K,k}$};
	
	\draw (0,-2.5) -- (0,0) -- (14,0) -- (14,-2.5) -- (7,-12.1) --cycle;
	
	\node[namedVertex] (1) at (1,-1) {$v_1$};
	\node[namedVertex] (2) at (3,-1) {$v_2$};
	\node[namedVertex] (3) at (5,-1) {$v_3$};
	\node[namedVertex] (4) at (7,-1) {$v_4$};
	\node () at (10,-1) {$\dots$};
	\node[namedVertex] (3k) at (13,-1) {$v_{3^k}$};
	
	\path[edge,<-, dashed] (1) -- node[left, near end]{$e_1$} +(0,2);
	\path[edge,<-, dashed] (2) -- node[left, near end]{$e_2$} +(0,2);
	\path[edge,<-, dashed] (3) -- node[left, near end]{$e_3$} +(0,2);
	\path[edge,<-, dashed] (4) -- node[left, near end]{$e_4$} +(0,2);
	\path[edge,<-, dashed] (3k) -- node[left, near end]{$e_{3^k}$} +(0,2);
	
	\node[namedVertex] (0) at (7,-11) {$v_0$};
	\path[edge, dashed] (0) -- node[left,near end]{$e_0$} +(0,-2);
	
	\path[edge,blue] (1) --node[left]{$P_1^k$} (0);
	\path[edge,blue] (2) --node[left]{$P_2^k$} (0);
	\path[edge,blue] (3) --node[left]{$P_3^k$} (0);
	\path[edge,blue] (4) --node[left]{$P_4^k$} (0);
	\path[edge,blue] (3k) --node[left]{$P_{3^k}^k$} (0);

\end{tikzpicture}


==> tikz/SlowTerm-GadgetB1.tex <==
\begin{tikzpicture}
	\node () at (1,-3) {\LARGE $B_{K,1}$};
	
	\draw (0,-1) -- (0,0) -- (6,0) -- (6,-1) -- (3,-4) --cycle;
	
	\node[namedVertex] (1) at (1,-1) {$v_1$};
	\node[namedVertex] (2) at (3,-1) {$v_2$};
	\node[namedVertex] (3) at (5,-1) {$v_3$};
	
	\path[edge,<-, dashed] (1) -- node[left, near end]{$e_1$} +(0,2);
	\path[edge,<-, dashed] (2) -- node[left, near end]{$e_2$} +(0,2);
	\path[edge,<-, dashed] (3) -- node[left, near end]{$e_3$} +(0,2);
	
	\node[namedVertex] (v0) at (3,-3) {$v_0$};
	
	\path[edge, blue] (1) --node[below,sloped]{$\nu_e=1$} (v0);
	\path[edge, blue] (2) --node[below,sloped]{$\nu_e=1$} (v0);
	\path[edge, blue] (3) --node[below,sloped]{$\nu_e=1$} (v0);
	
	\path[edge, dashed] (v0) -- node[left,near end]{$e_0$} +(0,-2);
\end{tikzpicture}

==> tikz/SlowTerm-GadgetBConstruction.tex <==
\begin{tikzpicture}[font=\large]
	\node () at (1,-6) {\LARGE $B_{K,k}$};
	\draw (0,-3.5) -- (0,0) -- (14,0) -- (14,-3.5) -- (7,-12.5) --cycle;
	
	\draw[dashed] (.25,-1.25) -- (.25,-.25) -- (5.75,-.25) -- (5.75,-1.25) -- (3,-4.25) --cycle;
	\node () at (.6,-2.6) {\LARGE $B_{K,1}$};	
	
	\node[namedVertex] (1) at (1,-1) {$v_1$};
	\node[namedVertex] (2) at (3,-1) {$v_2$};
	\node[namedVertex] (3) at (5,-1) {$v_3$};
	\node[namedVertex] (4) at (7,-1) {$v_4$};
	\node () at (10,-1) {$\dots$};
	\node[namedVertex] (3k) at (13,-1) {$v_{3^k}$};
	
	\path[edge,<-, dashed] (1) -- node[left, near end]{$e_1$} +(0,2);
	\path[edge,<-, dashed] (2) -- node[left, near end]{$e_2$} +(0,2);
	\path[edge,<-, dashed] (3) -- node[left, near end]{$e_3$} +(0,2);
	\path[edge,<-, dashed] (4) -- node[left, near end]{$e_4$} +(0,2);
	\path[edge,<-, dashed] (3k) -- node[left, near end]{$e_{3^k}$} +(0,2);
	
	\node[namedVertex,blue] (w1) at (3,-3) {$w_1$};
	\node[namedVertex,blue] (w2) at (9,-3) {$w_2$};
	\node[namedVertex,blue] (w3k) at (11,-3) {$w_{3^{k-1}}$};
	
	\path[edge, blue] (1) --node[below,sloped]{$\nu_e=1$} (w1);
	\path[edge, blue] (2) --node[below,sloped]{$\nu_e=1$} (w1);
	\path[edge, blue] (3) --node[below,sloped]{$\nu_e=1$} (w1);
	\path[edge, blue] (4) --node[below,sloped]{$\nu_e=1$} (w2);
	\path[edge, blue] (3k) --node[below,sloped]{$\nu_e=1$} (w3k);	
		
	\draw (2.5,-5.5) -- (2.5,-4.5) -- (11.5,-4.5) -- (11.5,-5.5) -- (7,-11) --cycle;
	\node () at (7,-5.5) {\LARGE $B_{K,k-1}$};
	
	\node[vertex] (1b) at (3,-5) {};
	\node[vertex] (2b) at (9,-5) {};
	\node[vertex] (3kb) at (11,-5) {};
	
	\path[edge, blue] (w1) --node[left]{$e'_1$} (1b);
	\path[edge, blue] (w2) --node[left]{$e'_2$} (2b);
	\path[edge, blue] (w3k) --node[left]{$e'_{3^{k-1}}$} (3kb);
	
	\node[vertex] (0b) at (7,-10) {};

	\path[edge,blue,dashed] (1b) --node[right,near start]{$P_1^{k-1}$} (0b);
	\path[edge,blue,dashed] (2b) --node[left,near start]{$P_2^{k-1}$} (0b);
	\path[edge,blue,dashed] (3kb) --node[left,near start]{$P_{3^{k-1}}^{k-1}$} (0b);	
	
	\node[namedVertex] (0) at (7,-11.5) {$v_0$};
	\path[edge, blue] (0b) -- (0);
	\path[edge, dashed] (0) -- node[left,near end]{$e_0$} +(0,-2);
	
\end{tikzpicture}


==> tikz/SlowTerm-GadgetC.tex <==
\begin{tikzpicture}[font=\LARGE]
	\useasboundingbox (-2.5,7.5) rectangle (30.5,-10.5);

	\draw (-2,7) rectangle (30,-5);
	\node () at (-1,6) {\Huge $C_{K}$};
	
	\node[namedVertex](u1) at (0,0) {$u_1$};
	\node[namedVertex](v1) at (2,0) {$v_1$};
	\node[namedVertex](w1) at (4,0) {$w_1$};
	\node[namedVertex](u2) at (6,0) {$u_2$};
	\node[namedVertex](v2) at (8,0) {$v_2$};
	\node[namedVertex](w2) at (10,0) {$w_2$};
	\node[namedVertex](u3) at (12,0) {$u_3$};
	\node[namedVertex](v3) at (14,0) {$v_3$};
	\node[namedVertex](w3) at (16,0) {$w_3$};
	\node[namedVertex](u4) at (18,0) {$u_4$};
	\node() at (20,0) {$\dots$};
	\node[namedVertex](u3k) at (22,0) {$u_{3^K}$};
	\node[namedVertex](v3k) at (24,0) {$v_{3^K}$};
	\node[namedVertex](w3k) at (26,0) {$w_{3^K}$};
	\node[namedVertex](u3k1) at (28,0) {$u_{3^K+1}$};

	\node[namedVertex](u1s) at (0,-2) {$u_1'$};
	\node[namedVertex](v1s) at (2,-2) {$v_1'$};
	\node[namedVertex](w1s) at (4,-2) {$w_1'$};
	\node[namedVertex](u2s) at (6,-2) {$u_2'$};
	\node[namedVertex](v2s) at (8,-2) {$v_2'$};
	\node[namedVertex](w2s) at (10,-2) {$w_2'$};
	\node[namedVertex](u3s) at (12,-2) {$u_3'$};
	\node[namedVertex](v3s) at (14,-2) {$v_3'$};
	\node[namedVertex](w3s) at (16,-2) {$w_3'$};
	\node[namedVertex](u4s) at (18,-2) {$u_4'$};

	\node[namedVertex](u3ks) at (22,-2) {$u_{3^K}'$};
	\node[namedVertex](v3ks) at (24,-2) {$v_{3^K}'$};
	\node[namedVertex](w3ks) at (26,-2) {$w_{3^K}'$};

	
	\node[namedVertex](x1) at (2,-4) {$x_1$};
	\node[namedVertex](x2) at (8,-4) {$x_2$};
	\node[namedVertex](x3) at (14,-4) {$x_3$};

	\node[namedVertex](x3k) at (24,-4) {$x_{3^K}$};
	\node[namedVertex](x3k1) at (28,-4) {$x_{3^K+1}$};
	
	\node[namedVertex](t) at (14,-10) {$t$};
	
	\path[edge] (u1) -- (u1s);
	\path[edge] (v1) -- (v1s);
	\path[edge] (w1) -- (w1s);
	\path[edge] (u2) -- (u2s);
	\path[edge] (v2) -- (v2s);
	\path[edge] (w2) -- (w2s);
	\path[edge] (u3) -- (u3s);
	\path[edge] (v3) -- (v3s);
	\path[edge] (w3) -- (w3s);
	\path[edge] (u4) -- (u4s);
	\path[edge] (u3k) -- (u3ks);
	\path[edge] (v3k) -- (v3ks);
	\path[edge] (w3k) -- (w3ks);
	\path[edge] (u1) -- (v1);
	\path[edge] (v1) -- (w1);
	\path[edge] (w1) -- (u2);
	\path[edge] (u2) -- (v2);
	\path[edge] (v2) -- (w2);
	\path[edge] (w2) -- (u3);
	\path[edge] (u3) -- (v3);
	\path[edge] (v3) -- (w3);
	\path[edge] (w3) -- (u4);
	\path[edge] (u3k) -- (v3k);
	\path[edge] (v3k) -- (w3k);
	\path[edge] (w3k) -- (u3k1);

	\path[edge] (u1s) -- (x1);
	\path[edge] (v1s) -- (x1);
	\path[edge] (w1s) -- (x1);
	\path[edge] (u2s) -- (x2);
	\path[edge] (v2s) -- (x2);
	\path[edge] (w2s) -- (x2);
	\path[edge] (u3s) -- (x3);
	\path[edge] (v3s) -- (x3);
	\path[edge] (w3s) -- (x3);
	\path[edge] (u3ks) -- (x3k);
	\path[edge] (v3ks) -- (x3k);
	\path[edge] (w3ks) -- (x3k);

	\path[edge] (u3k1) -- (x3k1);	
	
	\path[edge] (u3k1) to [bend right=135] (u1);	
	
	\path[edge] (u1) to [bend left=30] (u2);
	\path[edge] (u2) to [bend left=30] (u3);
	\path[edge] (u3) to [bend left=30] (u4);
	\path[edge] (u3k) to [bend left=30] (u3k1);
	
	\path[edge] (u1) to [bend left=40] (u4);
	
	
	\path[edge,blue,dashed] (x1) --node[left]{$P_1$} (t);
	\path[edge,blue,dashed] (x2) --node[left]{$P_2$} (t);
	\path[edge,blue,dashed] (x3) --node[left]{$P_3$} (t);
	\path[edge,blue,dashed] (x3k) --node[left]{$P_{3^K}$} (t);
	\path[edge,blue,dashed] (x3k1) --node[left]{$P_{3^K+1}$} (t);
	
\end{tikzpicture}

==> tikz/SlowTerm-Graph.tex <==


\begin{tikzpicture}
	\draw (0,1) rectangle (10,-1);
	\node () at (2,0.5) {\LARGE $C_{K}$};
	
	\node[namedVertex](x1) at (1,0) {$x_1$};
	\node[namedVertex](x2) at (3,0) {$x_2$};
	\node(xd) at (5,0) {$\dots$};
	\node[namedVertex](x3k) at (7,0) {$x_{3^K}$};
	\node[namedVertex](x3k1) at (9,0) {$x_{3^K+1}$};
	
	\node () at (4,-5) {\LARGE $B_{K}$};
	\draw (0,-3.5) -- (0,-2) -- (8,-2) -- (8,-3.5) -- (4,-8) --cycle;
	
	\node[namedVertex] (v1) at (1,-3) {$v_1$};
	\node[namedVertex] (v2) at (3,-3) {$v_2$};
	\node (vd) at (5,-3) {$\dots$};
	\node[namedVertex] (v3k) at (7,-3) {$v_{3^k}$};	
	
	\node[namedVertex] (v0) at (4,-6.5) {$v_0$};
	
	\path[edge,dashed] (v1) -- (v0);
	\path[edge,dashed] (v2) -- (v0);
	\path[edge,dashed] (v3k) -- (v0);
	
	\node[namedVertex](t) at (4,-9) {$t$};
	
	\path[edge] (x1) --node[left]{$e_1$} (v1);
	\path[edge] (x2) --node[left]{$e_2$} (v2);
	\path (xd) --node[left]{$\dots$} (vd);
	\path[edge] (x3k) --node[left]{$e_{3^K}$} (v3k);
	
	\path[edge] (v0) --node[left, near end]{$e_0$} (t);
	\path[edge] (x3k1) to [bend left=30] node[left]{$e_{3^K+1}$} (t);
	
\end{tikzpicture}

==> tikz/SlowTerm-Sketch.tex <==

\begin{tikzpicture}[font=\LARGE]%\tikzstyle{edge} = [draw,-{>[scale=1.7]},thick]
	%\useasboundingbox (-2.5,7.5) rectangle (40.5,-14.5);
	
	\node[namedVertex](u1) at (0,0) {$u_1$};
	\node[namedVertex](v1) at (2,0) {$v_1$};
	\node[namedVertex](w1) at (4,0) {$w_1$};
	\node[namedVertex](u2) at (6,0) {$u_2$};
	\node[namedVertex](v2) at (8,0) {$v_2$};
	\node[namedVertex](w2) at (10,0) {$w_2$};
	\node[namedVertex](u3) at (12,0) {$u_3$};
	\node[namedVertex](v3) at (14,0) {$v_3$};
	\node[namedVertex](w3) at (16,0) {$w_3$};
	\node[namedVertex](u4) at (18,0) {$u_4$};
	\node() at (20,0) {$\dots$};
	\node[namedVertex](u3k) at (28,0) {$u_{3^K}$};
	\node[namedVertex](v3k) at (30,0) {$v_{3^K}$};
	\node[namedVertex](w3k) at (32,0) {$w_{3^K}$};
	\node[namedVertex](u3k1) at (36,0) {$u_{3^K+1}$};

	\node[namedVertex](u1s) at (0,-2) {$u_1'$};
	\node[namedVertex](v1s) at (2,-2) {$v_1'$};
	\node[namedVertex](w1s) at (4,-2) {$w_1'$};
	\node[namedVertex](u2s) at (6,-2) {$u_2'$};
	\node[namedVertex](v2s) at (8,-2) {$v_2'$};
	\node[namedVertex](w2s) at (10,-2) {$w_2'$};
	\node[namedVertex](u3s) at (12,-2) {$u_3'$};
	\node[namedVertex](v3s) at (14,-2) {$v_3'$};
	\node[namedVertex](w3s) at (16,-2) {$w_3'$};

	\node[namedVertex](u3ks) at (28,-2) {$u_{3^K}'$};
	\node[namedVertex](v3ks) at (30,-2) {$v_{3^K}'$};
	\node[namedVertex](w3ks) at (32,-2) {$w_{3^K}'$};

	
	\node[namedVertex](x1) at (2,-4) {$x_1$};
	\node[namedVertex](x2) at (8,-4) {$x_2$};
	\node[namedVertex](x3) at (14,-4) {$x_3$};

	\node[namedVertex](x3k) at (30,-4) {$x_{3^K}$};
	\node[namedVertex](x3k1) at (36,-4) {$x_{3^K+1}$};
	
	
	\node[namedVertex](y1) at (2,-6) {$y_1$};
	\node[namedVertex](y2) at (8,-6) {$y_2$};
	\node[namedVertex](y3) at (14,-6) {$y_3$};
	
	\node[namedVertex](y3k) at (30,-6) {$y_{3^K}$};
		
	
	\node[namedVertex](z1) at (8,-8) {$z_1$};
	
	\node[namedVertex](z2) at (20,-8) {$z_2$};
	
	\node[namedVertex](z3) at (24,-8) {$z_3$};
	
	\node[namedVertex](a1) at (8,-10) {$a_1$};
	
	\node[namedVertex](a2) at (20,-10) {$a_2$};

	\node[namedVertex](a3) at (24,-10) {$a_3$};	
	
	\node[namedVertex](b1) at (20,-12) {$b_1$};
	
	
	%\node[namedVertex](z3k) at (30,-8) {$z_{3^{K-1}}$};
	
	
	\node[namedVertex](t) at (25,-16) {$t$};
	
	\path[edge] (u1) -- (u1s);
	\path[edge] (v1) -- (v1s);
	\path[edge] (w1) -- (w1s);
	\path[edge] (u2) -- (u2s);
	\path[edge] (v2) -- (v2s);
	\path[edge] (w2) -- (w2s);
	\path[edge] (u3) -- (u3s);
	\path[edge] (v3) -- (v3s);
	\path[edge] (w3) -- (w3s);
	\path[edge,dashed] (u4) -- +(0,-1);
	\path[edge] (u3k) -- (u3ks);
	\path[edge] (v3k) -- (v3ks);
	\path[edge] (w3k) -- (w3ks);
	\path[edge] (u1) -- (v1);
	\path[edge] (v1) -- (w1);
	\path[edge] (w1) -- (u2);
	\path[edge] (u2) -- (v2);
	\path[edge] (v2) -- (w2);
	\path[edge] (w2) -- (u3);
	\path[edge] (u3) -- (v3);
	\path[edge] (v3) -- (w3);
	\path[edge] (w3) -- (u4);
	\path[edge] (u3k) -- (v3k);
	\path[edge] (v3k) -- (w3k);
	\path[edge] (w3k) -- (u3k1);

	\path[edge] (u1s) -- (x1);
	\path[edge] (v1s) -- (x1);
	\path[edge] (w1s) -- (x1);
	\path[edge] (u2s) -- (x2);
	\path[edge] (v2s) -- (x2);
	\path[edge] (w2s) -- (x2);
	\path[edge] (u3s) -- (x3);
	\path[edge] (v3s) -- (x3);
	\path[edge] (w3s) -- (x3);
	\path[edge] (u3ks) -- (x3k);
	\path[edge] (v3ks) -- (x3k);
	\path[edge] (w3ks) -- (x3k);

	\path[edge] (u3k1) -- (x3k1);
	
	\path[edge] (x1) -- (y1);
	\path[edge] (x2) -- (y2);
	\path[edge] (x3) -- (y3);	
	
	\path[edge] (x3k) -- (y3k);
	
	\path[edge] (y1) -- (z1);
	\path[edge] (y2) -- (z1);		
	\path[edge] (y3) -- (z1);
	
	\path[edge,<-,dashed] (z2) -- +(-1,1);
	\path[edge,<-,dashed] (z2) -- +(0,1);
	\path[edge,<-,dashed] (z2) -- +(1,1);	

	\path[edge,<-,dashed] (z3) -- +(-1,1);
	\path[edge,<-,dashed] (z3) -- +(0,1);
	\path[edge,<-,dashed] (z3) -- +(1,1);	

	
	%\path[edge] (y3k) -- (z3k);	

%	\path[edge] (u3k1) to [bend right=135] (u1);	

	\path[edge,dashed] (u4) -- +(1,0);
	\path[edge,dashed] (u4) -- +(1,.5);
	\path[edge,dashed] (u4) -- +(1,1);
	\path[edge,dashed,<-] (u3k) -- +(-1,0);
	\path[edge,dashed,<-] (u3k) -- +(-1,.5);
	\path[edge,dashed,<-] (u3k1) -- +(-1,1);


	\node[](temp) at (17,6) {};
	\path[edge,-] (u3k1) to [out=110,in=0] (temp.center);
	\path[edge] (temp.center) to [out=180,in=70] (u1);
	
	\path[edge] (u1) to [bend left=30] (u2);
	\path[edge] (u2) to [bend left=30] (u3);
	\path[edge] (u3) to [bend left=30] (u4);
	\path[edge] (u3k) to [bend left=30] (u3k1);
	
	\path[edge] (u1) to [bend left=40] (u4);
	
	\path[edge] (z1) -- (a1);
	\path[edge] (z2) -- (a2);
	\path[edge] (z3) -- (a3);

	\path[edge] (a1) -- (b1);
	\path[edge] (a2) -- (b1);
	\path[edge] (a3) -- (b1);
	
	\path[edge,dashed] (b1) -- (t);
%	\path[edge,dashed] (x2) --node[left]{$P_2$} (t);
%	\path[edge,dashed] (x3) --node[left]{$P_3$} (t);
	\path[edge,dashed] (y3k) -- (t);
	\path[edge,dashed] (x3k1) to[bend left=30] (t);
	
	\draw [decorate,decoration={brace,amplitude=20pt},xshift=-4pt,yshift=0pt,line width=2pt]
		(-.5,-4.5) -- (-.5,5) node [midway,xshift=-1.5cm] 
		{\Huge $C_K$};

	\draw [decorate,decoration={brace,amplitude=20pt},xshift=-4pt,yshift=0pt,line width=2pt]
		(-.5,-15) -- (-.5,-5) node [midway,xshift=-1.5cm] 
		{\Huge $B_K$};

	
\end{tikzpicture}

==> tikz/SlowTerm-Split.tex <==
\begin{tikzpicture}
	\useasboundingbox (-5.5,4) rectangle (4.5,-8);
	
	\node[namedVertex] (u) at (0,0) {$u$};
	\node[namedVertex] (v) at (3,0) {$v$};
	\node[namedVertex] (us) at (0,-3) {$u'$};
	\node[namedVertex] (t) at (1.5,-7) {$t$};
	
	\path[edge,<-] (u) --node[above](e){$e$} +(-2,0);
	\path[edge] (u) --node[above](uv){$\nu_{uv}\geq y$}node[below]{$\tau_{uv}=1$} (v);
	\path[edge] (u) --node[above,sloped](uus){$\nu_{uu'}=1$}node[below,sloped]{$\tau_{uu'}=1$} (us);
	
	\path[edge,dashed] (us) -- node[left](Pu){$P_u$} (t);
	\path[edge,dashed] (v) -- node[right]{$P_v$} (t);
	
	\node() at ($(e)+(-2,2)$) {\begin{tikzpicture}[anchor=center,scale=.8,solid,black,
		declare function={
			f(\x)= and(\x>=1, \x<2) * 8;
		}
		]
		\begin{axis}[xmin=.5,xmax=2.5,ymax=9, ymin=-.5, samples=500,width=5cm,height=5cm,
					xtick={1,2},xticklabels={$\theta_0-x$,$\theta_0$},
					ytick={0,8},yticklabels={$0$,$y$}]
			\addplot[blue, ultra thick,domain=0:3] {f(x)};
		\end{axis}
		\node[blue]() at (2,2) {$f^-_e$};
	\end{tikzpicture}};
	\node() at ($(uus)+(-3.5,-.5)$) {\begin{tikzpicture}[anchor=center,scale=.8,solid,black,
		declare function={
			f(\x)= and(\x>=1, \x<1.2) * 8 + and(\x>=1.2,\x<2)*2;
		}
		]
		\begin{axis}[xmin=.5,xmax=2.5,ymax=8.5, ymin=-.5, samples=500,width=5cm,height=5cm,
					xtick={1.2,2},xticklabels={$\theta_0-x+\varepsilon$,$\theta_0$},
					ytick={0,2,8},yticklabels={$0$,$\nu_{uu'}$,$y$}]
			\addplot[blue, ultra thick,domain=0:3] {f(x)};
		\end{axis}
		\node[blue]() at (2,2) {$f^+_{uu'}$};
	\end{tikzpicture}};
	\node() at ($(uv)+(-.5,2)$) {\begin{tikzpicture}[anchor=center,scale=.8,solid,black,
		declare function={
			f(\x)= and(\x>=1.2,\x<2)*6;
		}
		]
		\begin{axis}[xmin=.5,xmax=2.5,ymax=8.5, ymin=-.5, samples=500,width=5cm,height=5cm,
					xtick={1.2,2},xticklabels={$\theta_0-x+\varepsilon$,$\theta_0$},
					ytick={0,6},yticklabels={$0$,$y-\nu_{uu'}$}]
			\addplot[blue, ultra thick,domain=0:3] {f(x)};
		\end{axis}
		\node[blue]() at (2,2) {$f^+_{uv}$};
	\end{tikzpicture}};
	\node() at ($(Pu)+(-3.1,-.5)$) {\begin{tikzpicture}[anchor=center,scale=.8,solid,black,
		declare function={
			f(\x)= and(\x>=1,\x<4)*2;
		}
		]
		\begin{axis}[xmin=.5,xmax=4.5,ymax=4.5, ymin=-.5, samples=500,width=7cm,height=3.5cm,
					xtick={1,4},xticklabels={$\theta_0-x+1$,$\theta_0+2$},
					ytick={0,2},yticklabels={$0$,$\nu_{uu'}$}]
			\addplot[blue, ultra thick,domain=0:4.5] {f(x)};
		\end{axis}
		\node[blue]() at (2,1.4) {$f^+_{P_u}$};
	\end{tikzpicture}};
\end{tikzpicture}

==> tikz/TerminationAcyclic.tex <==

\begin{tikzpicture}
	\node[color=gray]() at (-1,-2) {$\tilde{d}:$};
	\draw[color=gray,ultra thick, dashed] (0,-1.5) -- (0,1.5);	
	\node[color=gray]() at (0,-2) {$5$};
	\draw[color=gray,ultra thick, dashed] (2,-1.5) -- (2,1.5);	
	\node[color=gray]() at (2,-2) {$4$};
	\draw[color=gray,ultra thick, dashed] (4,-1.5) -- (4,1.5);	
	\node[color=gray]() at (4,-2) {$3$};
	\draw[color=gray,ultra thick, dashed] (6,-1.5) -- (6,1.5);	
	\node[color=gray]() at (6,-2) {$2$};
	\draw[color=gray,ultra thick, dashed] (8,-1.5) -- (8,1.5);	
	\node[color=gray]() at (8,-2) {$1$};
	\draw[color=gray,ultra thick, dashed] (10,-1.5) -- (10,1.5);	
	\node[color=gray]() at (10,-2) {$0$};

	\node[vertex,fill=white] (1) at (0,0) {};
	\node[vertex,fill=white] (2) at (2,1) {};
	\node[vertex,fill=white] (2') at (2,-1) {};
	\node[vertex,fill=white] (3) at (4,0) {};
	\node[vertex,fill=white] (4) at (6,0) {};
	\node[vertex,fill=white] (5) at (8,1) {};
	\node[vertex,fill=white] (5') at (8,-1) {};
	\node[namedVertex,fill=white] (t) at (10,0) {$t$};

	\draw[edge,ultra thick] (1)	-- (2);
	\draw[edge,ultra thick] (2)	-- (3);
	\draw[edge] (2')	-- (3);
	\draw[edge] (2')	-- (5');
	\draw[edge,ultra thick] (3)	-- (4);
	\draw[edge,ultra thick] (4)	-- (5');
	\draw[edge] (4)	-- (t);
	\draw[edge] (5)	-- (t);
	\draw[edge,ultra thick] (5')	-- (t);
\end{tikzpicture}
